Colored Jones polynomials without tails

We exhibit an infinite family of knots with the property that the first coefficient of the n-colored Jones polynomial grows linearly with n. This shows that the concept of stability and tail seen in the colored Jones polynomials of alternating knots does not generalize naively.

==> KTGComp.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'KTGComp.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{771.37691468bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.32108929)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{KTGComp.pdf}}%
    \put(0.17781997,0.30926992){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$A, A$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{KTGComp.pdf}}%
    \put(0.41013182,0.30926992){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$A, F$}}}%
    \put(0.49724876,0.26985987){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2(-r+s+t+u)$}}}%
    \put(0.54495566,0.21593033){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$u$}}}%
    \put(0.60510784,0.20763346){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-u$}}}%
    \put(0.48065506,0.2076335){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-u$}}}%
    \put(0.47650663,0.17029763){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-u-s$}}}%
    \put(0.57814307,0.16822342){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-u-s$}}}%
    \put(0.56984622,0.11533102){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s$}}}%
    \put(0.47858085,0.07488383){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-r-s$}}}%
    \put(0.58436571,0.07488383){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-s-t$}}}%
    \put(0.52421353,0.00850902){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-r-t$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{KTGComp.pdf}}%
    \put(0.86231025,0.14333286){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$=$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{KTGComp.pdf}}%
    \put(0.72333798,0.18481712){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-1$}}}%
    \put(0.82082599,0.18481712){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-1$}}}%
    \put(0.80008386,0.09147754){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.44539344,0.11533102){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$r$}}}%
    \put(0.66526001,0.11533102){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{KTGComp.pdf}}%
  \end{picture}%
\endgroup%


==> KTGMoves.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'KTGMoves.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{265.3236084bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.37654209)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{KTGMoves.pdf}}%
  \end{picture}%
\endgroup%

